How to Democratise and Protect AI: Fair and Differentially Private Decentralised Deep Learning

This paper firstly considers the research problem of fairness in collaborative deep learning, while ensuring privacy. A novel reputation system is proposed through digital tokens and local credibility to ensure fairness, in combination with differential privacy to guarantee privacy. In particular, we build a fair and differentially private decentralised deep learning framework called FDPDDL, which enables parties to derive more accurate local models in a fair and private manner by using our developed two-stage scheme: during the initialisation stage, artificial samples generated by Differentially Private Generative Adversarial Network (DPGAN) are used to mutually benchmark the local credibility of each party and generate initial tokens; during the update stage, Differentially Private SGD (DPSGD) is used to facilitate collaborative privacy-preserving deep learning, and local credibility and tokens of each party are updated according to the quality and quantity of individually released gradients. Experimental results on benchmark datasets under three realistic settings demonstrate that FDPDDL achieves high fairness, yields comparable accuracy to the centralised and distributed frameworks, and delivers better accuracy than the standalone framework.

==> figure2.tex <==
\begin{tikzpicture}[line width=0.03cm]
% \smaller
    % paryt nodes
    \node[align=center,minimum size=0.3cm] at (-2, 2) {Party 1 \\ $D_1$,$M_1$};
    \node[align=center,minimum size=0.3cm] at (2, 2) {Party 2 \\ $D_2$,$M_2$};
    \node[align=center,minimum size=0.3cm] at (-2, -2) {Party 3 \\ $D_3$,$M_3$};
    \node[align=center,minimum size=0.3cm] at (2, -2) {Party 4 \\ $D_4$,$M_4$};
    
    \draw[draw=cyan] (-2, 2) circle (0.7);
    \draw[draw=cyan] (2, 2) circle (0.7);
    \draw[draw=cyan] (-2, -2) circle (0.7);
    \draw[draw=cyan] (2, -2) circle (0.7);
    
    % party arrows
    %p1<->p2
    \node[align=center,minimum size=0.3cm] at (0, 2.3) {$SD_1$};
    \draw[->] (-1.3, 2.1)--(1.3, 2.1);
    \node[align=center,minimum size=0.3cm] at (0, 1.7) {$M_2(SD_1)$};
    \draw[->] (1.3, 1.9)--(-1.3, 1.9);
    
    %p1<->p3
    \node[align=center,minimum size=0.3cm] at (-1.5, 0) {$SD_1$};
    \draw[->] (-2.1, -1.3)--(-2.1, 1.3);
    \node[align=center,minimum size=0.3cm] at (-2.9, 0) {$M_3(SD_1)$};
    \draw[->] (-1.9, 1.3)--(-1.9, -1.3);
    
    %p1<->p4
    \node[align=center,minimum size=0.3cm] at (0.3, 0.3) {$SD_1$};
    \draw[->] (-1.45, 1.55)--(1.55, -1.45);
    \node[align=center,minimum size=0.3cm] at (-.5, -.5) {$M_4(SD_1)$};
    \draw[->] (1.45, -1.55)--(-1.55, 1.45);
    
    %text
    \draw[draw=blue!80!white, dashed, rounded corners] (-6.3, 4.4) rectangle (4.8, 3.1);
    
    \node[align=center,minimum size=0.3cm] at (-3.1, 4) {Sharing level $\lambda_1 = \vert SD_1\vert / \vert D_1\vert$};
    \draw[draw=green!80!white, rounded corners] (-6.2, 3.8) rectangle (0, 4.25);
    
    \node[align=center,minimum size=0.3cm] at (-3.1, 3.5) { $\left[M_1(SD_1)M_2(SD_1)M_3(SD_1)M_4(SD_1)\right]$};
    \draw[draw=green!80!white, rounded corners] (-6.2, 3.25) rectangle (0, 3.75);
    
    \draw[fill=orange!80!white, rounded corners] (1.35, 3.2) rectangle (4.7, 3.8);
    \node[align=center,minimum size=0.3cm] at (3.05, 3.5) {$[c_1^2,c_1^3,c_1^4],\Sigma_{j=2}^4c_1^j=1$};
    
    \draw[blue,->] (0, 3.5)--(1.35, 3.5);
    \node[align=center,minimum size=0.3cm] at (0.7, 3.5) {majority \\ voting};
    
    %p1->text
    \draw[blue,->] (-2, 2.7)--(-2, 3.1);
    
    %DPGAN
    \node[align=center,minimum size=0.3cm] at (-3.6, 2.8) {DPGAN, $SD_1$};
    \dpgan{(-3.6, 2)};
    \node[align=center,minimum size=0.3cm] at (3.6, 2.8) {DPGAN, $SD_2$};
    \dpgan{(3.6, 2)};
    \node[align=center,minimum size=0.3cm] at (-3.6, -1.2) {DPGAN, $SD_3$};
    \dpgan{(-3.6,-2)};
    \node[align=center,minimum size=0.3cm] at (3.6, -1.2) {DPGAN, $SD_4$};
    \dpgan{(3.6,-2)};
    
    
    % \node[align=center,minimum size=0.5cm] at (-1.3, 0.2) (B1) {\small $\CNN_k(\theta_k)$};
    % \node[draw=none,align=center,minimum size=0.5cm] at (-1.3, 1.2) {\small $\CNN_1(\theta_1)$};
    % \node[draw=none,align=center,minimum size=0.5cm] at (-1.3, 0.7) {\small $\cdots$};
%%%%%%%%%%%%%%%%% dash mid line

    \draw[draw=blue!80!white,dashed, ultra thick] (5,-3) -- (5,5);
    
    \node[text=orange!100!white] at (0,4.7) {1st Stage: Local credibility and tokens initialisation};
    
    \node[text=orange!100!white] at (9.5,4.7) {2nd Stage: Local credibility and tokens update};

%%%%%%%%%%%%%%%%%%2nd step x shift+10?
    
    % paryt nodes
    \draw[draw=cyan] (-2+10, 2) circle (0.7);
    \draw[draw=cyan] (2+10, 2) circle (0.7);
    \draw[draw=cyan] (-2+10, -2) circle (0.7);
    \draw[draw=cyan] (2+10, -2) circle (0.7);
    
    \node[align=center,minimum size=0.3cm] at (-2+10, 2.05) {Party 1 \\ \small $\Delta w_1$,$M'_1$};
    \node[align=center,minimum size=0.3cm] at (2+10, 2.05) {Party 2 \\ \small $\Delta w_2$,$M'_2$};
    \node[align=center,minimum size=0.3cm] at (-2+10, -1.95) {Party 3 \\ \small $\Delta w_3$,$M'_3$};
    \node[align=center,minimum size=0.3cm] at (2+10, -1.95) {Party 4 \\ \small $\Delta w_4$,$M'_4$};

    % party arrows
    %p1<->p2
    \node[align=center,minimum size=0.3cm] at (0+10, 2.3) {$(\Delta w_1^2)^S$};
    \draw[->] (-1.3+10, 2.1)--(1.3+10, 2.1);
    \node[align=center,minimum size=0.3cm] at (0+10, 1.7) {$(\Delta w_2^1)^S$};
    \draw[->] (1.3+10, 1.9)--(-1.3+10, 1.9);
    
    %p1<->p3
    \node[align=center,minimum size=0.3cm] at (-1.3+10, 0) {$(\Delta w_1^3)^S$};
    \draw[->] (-2.1+10, -1.3)--(-2.1+10, 1.3);
    \node[align=center,minimum size=0.3cm] at (-2.7+10, 0) {$(\Delta w_3^1)^S$};
    \draw[->] (-1.9+10, 1.3)--(-1.9+10, -1.3);
    
    %p1<->p4
    \node[align=center,minimum size=0.3cm] at (0.5+10, 0.3) {$(\Delta w_1^4)^S$};
    \draw[->] (-1.45+10, 1.55)--(1.55+10, -1.45);
    \node[align=center,minimum size=0.3cm] at (-.3+10, -.6) {$(\Delta w_4^1)^S$};
    \draw[->] (1.45+10, -1.55)--(-1.55+10, 1.45);
    
    %text
    \draw[draw=blue!80!white, dashed, rounded corners] (-4.7+10, 4.4) rectangle (0.7+10, 3.1);
    
    \draw[draw=green!80!white, rounded corners] (-4.5+10, 3.78) rectangle (0.5+10, 4.25);
    \node[align=center,minimum size=0.3cm] at (-2+10, 4) {$w'_1 = w_1 + \Delta w_1 + \Sigma_{j=2}^4(\Delta w_j^1)^S$};
    
    \draw[draw=green!80!white, rounded corners] (-4.5+10, 3.25) rectangle (0.5+10, 3.72);
    \node[align=center,minimum size=0.3cm] at (-2+10, 3.5) {\small $[{c_1^2}',{c_1^3}',{c_1^4}'],\Sigma_{j=2}^4{c_1^j}'=1$};
    
    %p1->text
    \draw[blue,->] (-2+10, 2.7)--(-2+10, 3.1);
\end{tikzpicture}
